The Color Differences of Kuiper Belt Objects in Resonance with Neptune

(Abridged) New optical colors of 58 objects in mean motion resonances with Neptune show the various resonant populations have significantly different color distributions. The 5:3 and 7:4 resonances have semi-major axes near the middle of the main Kuiper Belt and both are dominated by ultra-red material. The 5:3 and 7:4 resonances have statistically the same color distribution as the low inclination "cold" classical belt. The inner 4:3 and distant 5:2 resonances have objects with mostly moderately red colors, similar to the scattered and detached disk populations. The 2:1 resonance, which is near the outer edge of the main Kuiper Belt, has a large range of colors with similar numbers of moderately red and ultra-red objects at all inclinations. The inner 3:2 resonance, like the outer 2:1, has a large range of objects from neutral to ultra-red. The Neptune Trojans (1:1 resonance) are only slightly red, similar to the Jupiter Trojans. The inner 5:4 resonance only has four objects with measured colors but shows equal numbers of ultra-red and moderately red objects. The 9:5, 12:5, 7:3, 3:1 and 11:3 resonances do not have reliable color distribution statistics, though it appears noteworthy that all three of the measured 3:1 objects have only moderately red colors, similar to the 4:3 and 5:2 resonances. The different color distributions are likely a result from the disruption of the primordial Kuiper Belt from the scattering and migration of the giant planets. The few low inclination objects known in the outer 2:1 and 5:2 resonances are mostly only moderately red. This suggests if the 2:1 and 5:2 have a cold low inclination component, the objects likely had a significantly different origin than the ultra-red dominated cold components of the cold classical belt and 5:3 and 7:4 resonances.

==> (inline-0) <==
\begin{deluxetable}{llcccccc}
%\small
\tablenum{1}
\tablewidth{7 in}
\tablecaption{Circumstances of the Observations}
\tablecolumns{8}
\tablehead{
\colhead{Name} & \colhead{UT Date} & \colhead{$R$}  & \colhead{$\Delta$} & \colhead{$\alpha$} & \colhead{EXP$_{g'}$} & \colhead{EXP$_{r'}$} & \colhead{EXP$_{i'}$} \\ \colhead{} &\colhead{} &\colhead{(AU)} &\colhead{(AU)} &\colhead{(deg)} &\colhead{(s)} &  \colhead{(s)}  &  \colhead{(s)} }  
\startdata
(26375) 1999 DE$_{9}$               &  2010 Apr 20.983       &  36.38  &  35.58  &  0.96  &  600  &  600  &  600  \nl  %  & 5:2 &  07.6  
(38084) 1999 HB$_{12}$              &  2010 Mar 21.177       &  33.16  &  32.32  &  0.97  &  600  &  600  &  600  \nl  %  & 5:2 &  13.2 
(79969) 1999 CP$_{133}$             &  2010 Mar 21.135       &  32.83  &  31.83  &  0.05  &  600  &  600  &  600  \nl  %  & 5:4 &  03.2  
(79978) 1999 CC$_{158}$             &  2010 Apr 21.066       &  44.36  &  44.00  &  1.21  & 1200  &  900  & 1200  \nl  %  & 12:5&  18.8 
(118378) 1999 HT$_{11}$             &  2010 Apr 20.148       &  40.58  &  39.59  &  0.31  & 1050  &  700  & 1050  \nl  %  & 7:4 &  05.1  
(119878) 2002 CY$_{224}$            &  2010 Apr 21.028       &  37.21  &  36.80  &  1.42  &  750  &  750  &  750  \nl  %  & 12:5&  15.7 
(119956) 2002 PA$_{149}$            &  2010 Oct 09.143       &  43.36  &  42.42  &  0.44  & 1050  &  600  & 1050  \nl  %  & 7:4 &  04.1  
(119979) 2002 WC$_{19}$             &  2010 Mar 20.997       &  42.40  &  42.66  &  1.30  &  600  &  600  &  600  \nl  %  & 2:1 &  09.2   
(126154) 2001 YH$_{140}$            &  2010 Mar 20.066       &  36.59  &  36.07  &  1.34  &  300  &  300  &  300  \nl  %  & 5:3 &  11.1 
(126154) 2001 YH$_{140}$            &  2010 Mar 21.065       &  36.59  &  36.09  &  1.35  &  300  &  300  &  300  \nl  %  & 5:3 &  11.1 
(126619) 2002 CX$_{154}$            &  2010 Apr 21.117       &  39.54  &  38.72  &  0.83  & 1050  & 1050  & 1050  \nl  %  & 11:3&  16.0 
(127871) 2003 FC$_{128}$            &  2010 Mar 20.173       &  33.23  &  32.24  &  0.12  &  300  &  300  &  300  \nl  %  & 5:4 &  02.4  
(127871) 2003 FC$_{128}$            &  2010 Mar 21.163       &  33.23  &  32.24  &  0.14  &  300  &  300  &  300  \nl  %  & 5:4 &  02.4  
(130391) 2000 JG$_{81}$             &  2010 Mar 20.316       &  35.01  &  34.56  &  1.47  & 1200  &  900  & 1200  \nl  %  & 2:1 &  23.5 
(131696) 2001 XT$_{254}$            &  2012 Mar 24.008       &  35.96  &  35.44  &  1.37  & 1050  & 1050  & 1050  \nl  %  & 7:3 &  00.5
(131696) 2001 XT$_{254}$            &  2012 Mar 25.007       &  35.96  &  35.46  &  1.38  &  350  &  350  &  350  \nl  %  & 7:3 &  00.5
(131697) 2001 XH$_{255}$            &  2012 Mar 23.014       &  33.39  &  32.85  &  1.45  &  700  &  700  &  700  \nl  %  & 5:4 &  02.9
(131697) 2001 XH$_{255}$            &  2012 Mar 24.055       &  33.39  &  32.87  &  1.47  &  350  &  000  &  350  \nl  %  & 5:4 &  02.9
(131697) 2001 XH$_{255}$            &  2012 Mar 25.024       &  33.39  &  32.88  &  1.48  &  700  &  350  &  700  \nl  %  & 5:4 &  02.9
(135024) 2001 KO$_{76}$             &  2010 Mar 20.187       &  44.97  &  44.35  &  1.01  & 1200  &  900  & 1200  \nl  %  & 7:4 &  02.2  
(135571) 2002 GG$_{32}$             &  2010 Mar 21.280       &  36.81  &  36.33  &  1.36  & 1200  &  700  & 1050  \nl  %  & 5:2 &  14.7 
(136120) 2003 LG$_{7}$              &  2010 Mar 20.362       &  34.02  &  33.72  &  1.61  & 1200  &  350  &  900  \nl  %  & 3:1 &  20.1  
(136120) 2003 LG$_{7}$              &  2010 Mar 21.392       &  34.02  &  33.70  &  1.60  & 1200  &  350  & 1200  \nl  %  & 3:1 &  20.1 
(137295) 1999 RB$_{216}$            &  2010 Oct 10.220       &  33.71  &  32.72  &  0.14  & 1050  & 1050  & 1050  \nl  %  & 2:1 &  12.7 
(143685) 2003 SS$_{317}$            &  2010 Sep 11.152       &  27.87  &  26.97  &  0.93  &  900  &  900  &  900  \nl  %  & 4:3 &  05.9  
(143707) 2003 UY$_{117}$            &  2010 Sep 11.333       &  32.75  &  32.02  &  1.25  &  700  &  700  &  700  \nl  %  & 5:2 &  07.5  
(149349) 2002 VA$_{131}$            &  2010 Oct 10.308       &  38.14  &  37.24  &  0.60  &  600  &  600  &  600  \nl  %  & 5:3 &  07.1  
(160147) 2001 KN$_{76}$             &  2010 Mar 20.280       &  40.19  &  39.51  &  1.06  &  900  &  900  &  900  \nl  %  & 7:4 &  02.6  
(181871) 1999 CO$_{153}$            &  2010 Apr 20.024       &  41.60  &  41.30  &  1.32  & 2000  & 1200  & 1750  \nl  %  & 7:4 &  00.8  
(308379) 2005 RS$_{43}$             &  2010 Aug 18.260       &  42.33  &  41.73  &  1.12  &  600  &  600  &  600  \nl  %  & 2:1 &  10.0 
(308460) 2005 SC$_{278}$            &  2010 Oct 10.272       &  33.85  &  32.85  &  0.20  &  600  &  600  &  600  \nl  %  & 5:4 &  01.5  
1998 UU$_{43}$                      &  2010 Oct 09.364       &  36.20  &  35.45  &  1.00  & 1050  &  900  & 1050  \nl  %  & 4:3 &  09.6  
1999 CX$_{131}$                     &  2010 Mar 20.126       &  40.63  &  39.82  &  0.83  & 1200  &  900  & 1200  \nl  %  & 5:3 &  09.8  
1999 HG$_{12}$                      &  2010 Mar 21.233       &  41.49  &  40.71  &  0.87  & 1400  &  700  & 1050  \nl  %  & 7:4 &  01.0  
2000 CQ$_{104}$                     &  2010 Mar 21.201       &  38.03  &  37.08  &  0.41  &  900  &  900  &  900  \nl  %  & 4:3?&  13.5 
2000 QL$_{251}$                     &  2010 Oct 09.090       &  39.38  &  38.39  &  0.30  &  700  &  700  &  700  \nl  %  & 2:1 &  03.7  
2000 QN$_{251}$                     &  2010 Aug 18.369       &  37.05  &  36.37  &  1.17  & 1750  & 1050  & 1400  \nl  %  & 5:3 &  00.3  
2001 FQ$_{185}$                     &  2010 Mar 20.233       &  36.76  &  35.86  &  0.69  & 1400  &  700  & 1050  \nl  %  & 2:1 &  03.2  
2001 QE$_{298}$                     &  2010 Aug 18.327       &  37.14  &  36.33  &  0.96  & 1050  &  700  & 1050  \nl  %  & 7:4 &  03.7  
2001 UP$_{18}$                      &  2010 Aug 18.285       &  50.64  &  50.17  &  1.03  & 1050  &  700  & 1050  \nl  %  & 2:1 &  01.2  
2001 XP$_{254}$                     &  2010 Mar 20.037       &  33.13  &  32.69  &  1.55  &  900  &  600  &  900  \nl  %  & 5:3 &  02.6  
2001 XP$_{254}$                     &  2010 Mar 21.049       &  33.13  &  32.70  &  1.57  &  350  &  350  &  350  \nl  %  & 5:3 &  02.6  
2001 XQ$_{254}$                     &  2010 Apr 19.977       &  31.07  &  31.08  &  1.85  & 1050  & 1050  & 1050  \nl  %  & 5:2 &  07.1  
2002 GD$_{32}$                      &  2010 Apr 21.165       &  50.46  &  49.56  &  0.13  & 1050  &  700  & 1050  \nl  %  & 9:5 &  06.6  
2002 GS$_{32}$                      &  2010 Mar 21.321       &  37.84  &  37.34  &  1.32  & 1200  &  700  & 1050  \nl  %  & 5:3 &  04.3  
2002 VV$_{130}$                     &  2010 Oct 09.242       &  36.23  &  35.28  &  0.50  & 1050  &  700  & 1050  \nl  %  & 5:3 &  02.4  
2003 QW$_{111}$                     &  2010 Oct 09.050       &  44.32  &  43.46  &  0.70  & 1050  &  700  & 1050  \nl  %  & 7:4 &  02.7  
2003 YW$_{179}$                     &  2010 Mar 20.080       &  35.73  &  35.19  &  1.34  & 1200  &  900  & 1200  \nl  %  & 5:3 &  02.4  
2004 EG$_{96}$                      &  2010 Apr 20.097       &  32.08  &  31.09  &  0.26  & 1350  &  700  & 1350  \nl  %  & 5:2 &  16.2 
2004 HM$_{79}$                      &  2012 Mar 23.333       &  38.47  &  37.66  &  0.88  &  600  &  600  &  600  \nl  %  & 4:3 &  01.2
2004 HM$_{79}$                      &  2012 Mar 24.355       &  38.47  &  37.65  &  0.86  & 1200  &  700  &  900  \nl  %  & 4:3 &  01.2
2004 HO$_{79}$                      &  2012 Mar 23.380       &  39.94  &  39.44  &  1.25  &  700  &  700  &  700  \nl  %  & 5:2 &  05.6
2004 OQ$_{15}$                      &  2011 Sep 26.994       &  39.78  &  39.35  &  1.31  & 1200  &  700  & 1200  \nl  %  & 7:4?&  09.7  
2004 OQ$_{15}$                      &  2011 Sep 27.997       &  39.78  &  39.37  &  1.32  &  350  &  350  &  350  \nl  %  & 7:4?&  09.7  
2004 PW$_{107}$                     &  2010 Sep 11.099       &  38.46  &  37.46  &  0.22  & 1200  & 1200  & 1200  \nl  %  & 7:4 &  02.8  
2004 PW$_{107}$                     &  2010 Sep 12.118       &  38.46  &  37.46  &  0.20  &  600  &  600  &  600  \nl  %  & 7:4 &  02.8  
2004 TT$_{357}$                     &  2010 Oct 09.325       &  31.65  &  30.88  &  1.17  &  700  &  600  &  700  \nl  %  & 5:2 &  09.0  
2004 TV$_{357}$                     &  2010 Oct 09.290       &  35.83  &  35.09  &  1.10  &  600  &  600  &  600  \nl  %  & 2:1 &  09.7  
2004 TX$_{357}$                     &  2010 Oct 10.338       &  28.95  &  28.25  &  1.44  &  600  &  600  &  600  \nl  %  & 4:3 &  16.2 
2005 CA$_{79}$                      &  2010 Mar 21.079       &  37.26  &  36.62  &  1.18  &  600  &  600  &  600  \nl  %  & 2:1 &  11.7  
2005 ER$_{318}$                     &  2010 Mar 21.108       &  31.00  &  30.07  &  0.68  &  600  &  600  &  600  \nl  %  & 4:3 &  10.4 
2005 SE$_{278}$                     &  2010 Sep 11.292       &  37.83  &  37.01  &  0.91  & 1200  &  900  &  900  \nl  %  & 5:3 &  06.9  
2005 SE$_{278}$                     &  2010 Sep 12.271       &  37.83  &  37.00  &  0.89  &  350  &  350  &  350  \nl  %  & 5:3 &  06.9  
2005 SF$_{278}$                     &  2010 Oct 10.355       &  36.00  &  35.10  &  0.70  &  600  &  600  &  600  \nl  %  & 7:4 &  13.3 
2006 CJ$_{69}$                      &  2012 Mar 23.050       &  34.30  &  33.51  &  1.03  & 1750  & 1050  & 1400  \nl  %  & 5:3 &  17.9
2006 CJ$_{69}$                      &  2012 Mar 24.076       &  34.30  &  33.52  &  1.05  &  700  &  700  &  700  \nl  %  & 5:3 &  17.9
2006 CJ$_{69}$                      &  2012 Mar 25.050       &  34.30  &  33.53  &  1.07  &  700  &  350  &  700  \nl  %  & 5:3 &  17.9
2006 QJ$_{181}$                     &  2010 Sep 12.381       &  34.21  &  34.05  &  1.67  &  600  &  600  &  600  \nl  %  & 3:1 &  20.0 
2006 RJ$_{103}$                     &  2009 Aug 26.306       &  30.50  &  29.90  &  1.55  &  900  &  900  &  900  \nl  %  & 1:1 &  08.2  
2006 SG$_{369}$                     &  2010 Sep 11.366       &  30.25  &  29.66  &  1.57  &  350  &  350  &  350  \nl  %  & 2:1 &  13.6 
2006 SG$_{369}$                     &  2010 Sep 12.335       &  30.25  &  29.65  &  1.55  & 1050  &  700  & 1050  \nl  %  & 2:1 &  13.6 
2007 VL$_{305}$                     &  2009 Aug 26.342       &  28.14  &  27.69  &  1.86  &  600  &  600  &  600  \nl  %  & 1:1 &  28.1 
\enddata
\tablenotetext{}{Quantities are the heliocentric distance ($R$), geocentric distance ($\Delta$) and phase angle ($\alpha$). UT Date shows the year, month, and time of day at the start of the observations for each object on each night it was observed.  The total exposure time in each filter (g',r',i') for each object on each night is given in the last three columns.  Individual exposure times were 300 or 350 seconds and filters were rotated after each observation to prevent any rotational light curves from influencing the color calculations.}
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lcccccc}
%\small
\tablenum{2}
\tablewidth{7.0 in}
\tablecaption{New Sloan g',r',i' Optical Photometry}
\tablecolumns{7}
\tablehead{
\colhead{Name} & \colhead{$m_{r'}$} & \colhead{i} & \colhead{S\tablenotemark{a}} & \colhead{g'-r'} & \colhead{r'-i'} & \colhead{g'-i'} \\ \colhead{} & \colhead{(mag)} & \colhead{(deg)} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} }  
\startdata
\textbf{1:1 Nept. Trojans} &                              &       &              &                &                &                 \nl 
2006 RJ$_{103}$           & $22.51\pm0.02$                  &  08.2  & $7.3\pm4$   &  $0.62\pm0.05$ &  $0.19\pm0.04$ &  $0.81\pm0.05$  \nl                 
2007 VL$_{305}$           & $22.85\pm0.05$                  &  28.1  & $12.1\pm5$   &  $0.58\pm0.07$ &  $0.35\pm0.06$ &  $0.93\pm0.07$  \nl                 
                         &                                  &       &                &                &                &                 \nl 
\textbf{5:4}             &                                  &       &                &                &                &                 \nl 
(308460) 2005 SC$_{278}$  & $22.22\pm0.03$                  &  01.5  & $34.5\pm3$   &  $1.07\pm0.04$ &  $0.45\pm0.03$ &  $1.51\pm0.04$  \nl                 
(127871) 2003 FC$_{128}$  & $22.34\pm0.02$                  &  02.4  & $35.6\pm3$   &  $0.98\pm0.02$ &  $0.53\pm0.02$ &  $1.51\pm0.03$  \nl                 
(131697) 2001 XH$_{255}$  & $23.61\pm0.04$                  &  02.9  & $14.6\pm4$   &  $0.64\pm0.04$ &  $0.36\pm0.06$ &  $1.01\pm0.05$  \nl
(79969) 1999 CP$_{133}$   & $22.55\pm0.02$                  &  03.2  & $7.5\pm2$   &  $0.57\pm0.03$ &  $0.24\pm0.03$ &  $0.81\pm0.03$  \nl                 
                         &                                  &       &                &                &                &                 \nl 
\textbf{4:3}             &                                  &       &                &                &                &                 \nl 
2004 HM$_{79}$            & $23.41\pm0.04$                  &  01.2  & $10.7\pm4$   &  $0.61\pm0.06$ &  $0.29\pm0.06$ &  $0.88\pm0.05$  \nl
(143685) 2003 SS$_{317}$  & $22.23\pm0.02$                  &  05.9  & $27.2\pm5$   &  $0.86\pm0.05$ &  $0.46\pm0.03$ &  $1.32\pm0.06$     \nl      
1998 UU$_{43}$            & $22.79\pm0.03$                  &  09.6  & $16.0\pm3$   &  $0.73\pm0.04$ &  $0.32\pm0.04$ &  $1.03\pm0.05$  \nl                 
2005 ER$_{318}$           & $22.76\pm0.03$                  &  10.4  & $10.6\pm2$   &  $0.63\pm0.03$ &  $0.27\pm0.03$ &  $0.90\pm0.03$  \nl                
2000 CQ$_{104}$           & $23.82\pm0.03$                  &  13.5  & $8.7\pm3$   &  $0.62\pm0.04$ &  $0.23\pm0.04$ &  $0.85\pm0.05$  \nl                
2004 TX$_{357}$           & $23.35\pm0.05$                  &  16.2  & $15.3\pm3$   &  $0.77\pm0.04$ &  $0.27\pm0.03$ &  $1.04\pm0.04$  \nl                
                         &                                  &       &                &                &                &                 \nl 
\textbf{5:3}             &                                  &       &                &                &                &                 \nl 
2000 QN$_{251}$           & $23.56\pm0.05$                  &  00.3  & $22.8\pm5$   &  $0.82\pm0.06$ &  $0.40\pm0.07$ &  $1.21\pm0.07$  \nl                
2003 YW$_{179}$           & $22.91\pm0.03$                  &  02.4  & $29.7\pm3$   &  $1.01\pm0.04$ &  $0.40\pm0.04$ &  $1.39\pm0.03$  \nl                 
2002 VV$_{130}$           & $23.36\pm0.02$                  &  02.4  & $32.5\pm2$   &  $1.00\pm0.02$ &  $0.46\pm0.02$ &  $1.46\pm0.02$  \nl                 
2001 XP$_{254}$           & $22.97\pm0.02$                  &  02.6  & $24.1\pm2$   &  $0.87\pm0.03$ &  $0.39\pm0.04$ &  $1.25\pm0.03$  \nl                 
2002 GS$_{32}$            & $23.49\pm0.03$                  &  04.3  & $26.2\pm4$   &  $0.90\pm0.04$ &  $0.41\pm0.04$ &  $1.32\pm0.05$  \nl                
2005 SE$_{278}$           & $22.76\pm0.04$                  &  06.9  & $31.8\pm2$   &  $0.94\pm0.04$ &  $0.49\pm0.04$ &  $1.45\pm0.03$  \nl                 
(149349) 2002 VA$_{131}$  & $22.48\pm0.03$                  &  07.1  & $36.6\pm3$   &  $1.11\pm0.03$ &  $0.46\pm0.03$ &  $1.57\pm0.04$  \nl                 
1999 CX$_{131}$           & $23.22\pm0.03$                  &  09.8  & $15.9\pm2$   &  $0.75\pm0.03$ &  $0.30\pm0.03$ &  $1.05\pm0.03$  \nl                 
(126154) 2001 YH$_{140}$  & $21.23\pm0.05$                  &  11.1  & $16.2\pm2$   &  $0.76\pm0.02$ &  $0.30\pm0.02$ &  $1.06\pm0.02$  \nl   
2006 CJ$_{69}$            & $22.90\pm0.02$                  &  17.9  & $33.5\pm4$   &  $1.00\pm0.03$ &  $0.48\pm0.02$ &  $1.46\pm0.04$  \nl             
                         &                                  &       &                &                &                &                 \nl 
\textbf{7:4}             &                                  &       &                &                &                &                 \nl 
(181871) 1999 CO$_{153}$  & $23.23\pm0.02$                  &  00.8  & $29.3\pm2$   &  $1.07\pm0.03$ &  $0.35\pm0.03$ &  $1.42\pm0.03$  \nl                 
1999 HG$_{12}$            & $23.71\pm0.03$                  &  01.0  & $24.9\pm3$   &  $0.81\pm0.04$ &  $0.45\pm0.03$ &  $1.26\pm0.04$  \nl                
(135024) 2001 KO$_{76}$   & $23.38\pm0.03$                  &  02.2  & $29.8\pm2$   &  $0.93\pm0.03$ &  $0.46\pm0.03$ &  $1.39\pm0.03$  \nl                 
(160147) 2001 KN$_{76}$   & $22.88\pm0.02$                  &  02.6  & $24.1\pm2$   &  $0.83\pm0.03$ &  $0.42\pm0.03$ &  $1.25\pm0.02$  \nl                 
2003 QW$_{111}$           & $23.42\pm0.03$                  &  02.7  & $23.9\pm3$   &  $0.85\pm0.06$ &  $0.40\pm0.04$ &  $1.20\pm0.05$   \nl               
2004 PW$_{107}$           & $23.67\pm0.11$                  &  02.8  & $22.9\pm9$   &  $0.93\pm0.12$ &  $0.32\pm0.13$ &  $1.24\pm0.14$   \nl               
2001 QE$_{298}$           & $23.32\pm0.05$                  &  03.7  & $29.1\pm5$   &  $0.98\pm0.07$ &  $0.41\pm0.06$ &  $1.38\pm0.06$   \nl               
(119956) 2002 PA$_{149}$  & $22.80\pm0.02$                  &  04.1  & $24.0\pm2$   &  $0.92\pm0.02$ &  $0.35\pm0.02$ &  $1.27\pm0.02$  \nl                 
(118378) 1999 HT$_{11}$   & $23.09\pm0.02$                  &  05.1  & $29.7\pm2$   &  $0.94\pm0.04$ &  $0.45\pm0.03$ &  $1.39\pm0.03$  \nl                 
2004 OQ$_{15}$            & $23.19\pm0.04$                  &  09.7  & $8.6\pm3$   &  $0.65\pm0.05$ &  $0.20\pm0.05$ &  $0.85\pm0.05$  \nl                 
2005 SF$_{278}$           & $22.07\pm0.03$                  &  13.3  & $32.7\pm3$   &  $1.05\pm0.04$ &  $0.43\pm0.04$ &  $1.48\pm0.04$  \nl                
                         &                                  &       &                &                &                &                 \nl 
\textbf{9:5}             &                                  &       &                &                &                &                 \nl 
2002 GD$_{32}$            & $23.11\pm0.03$                  &  6.6   & $30.1\pm2$   &  $0.91\pm0.04$ &  $0.48\pm0.04$ &  $1.39\pm0.03$  \nl                
                         &                                  &       &                &                &                &                 \nl 
\textbf{2:1 Twotinos}    &                                  &       &                &                &                &                 \nl 
2001 UP$_{18}$            & $23.22\pm0.04$                  &  01.2  & $16.0\pm4$   &  $0.73\pm0.04$ &  $0.32\pm0.05$ &  $1.04\pm0.05$  \nl                 
2001 FQ$_{185}$           & $23.30\pm0.03$                  &  03.2  & $34.2\pm2$   &  $0.96\pm0.04$ &  $0.52\pm0.04$ &  $1.48\pm0.03$  \nl                 
2000 QL$_{251}$           & $22.72\pm0.02$                  &  03.7  & $11.3\pm2$   &  $0.65\pm0.03$ &  $0.27\pm0.03$ &  $0.91\pm0.04$  \nl                 
(119979) 2002 WC$_{19}$   & $20.81\pm0.01$                  &  09.2  & $28.4\pm1$   &  $0.92\pm0.01$ &  $0.44\pm0.01$ &  $1.36\pm0.01$  \nl                 
2004 TV$_{357}$           & $22.24\pm0.02$                  &  09.7  & $00.4\pm1$   &  $0.47\pm0.02$ &  $0.13\pm0.02$ &  $0.60\pm0.02$  \nl                 
(308379) 2005 RS$_{43}$   & $21.39\pm0.02$                  &  10.0  & $11.2\pm2$   &  $0.66\pm0.03$ &  $0.26\pm0.03$ &  $0.92\pm0.03$  \nl                
2005 CA$_{79}$            & $20.83\pm0.02$                  &  11.7  & $21.9\pm2$   &  $0.90\pm0.03$ &  $0.32\pm0.03$ &  $1.22\pm0.03$  \nl                
(137295) 1999 RB$_{216}$  & $22.22\pm0.04$                  &  12.7  & $18.0\pm2$   &  $0.75\pm0.03$ &  $0.35\pm0.03$ &  $1.10\pm0.03$  \nl                
2006 SG$_{369}$           & $22.23\pm0.02$                  &  13.6  & $26.0\pm2$   &  $0.91\pm0.04$ &  $0.40\pm0.04$ &  $1.31\pm0.03$  \nl                
2000 JG$_{81}$            & $23.33\pm0.03$                  &  23.5  & $10.9\pm2$   &  $0.58\pm0.04$ &  $0.32\pm0.04$ &  $0.89\pm0.04$  \nl                
                         &                                  &       &               &                &                &                 \nl 
\textbf{7:3}             &                                  &       &               &                 &             &                   \nl
 (131696) 2001 XT$_{254}$ & $23.05\pm0.03$                   &  00.5 & $ 7.9\pm3$   &  $0.64\pm0.04$ & $0.19\pm0.05$   & $0.84\pm0.04$   \nl
                         &                                  &       &                &                &                &                 \nl 
\textbf{12:5}            &                                  &       &                &                &                &                 \nl 
(119878) 2002 CY$_{224}$  & $21.85\pm0.01$                  &  15.7  & $29.9\pm3$   &  $0.96\pm0.03$ &  $0.44\pm0.03$ &  $1.39\pm0.04$  \nl                
(79978) 1999 CC$_{158}$   & $22.16\pm0.03$                  &  18.8  & $23.4\pm3$   &  $0.89\pm0.03$ &  $0.36\pm0.03$ &  $1.25\pm0.04$  \nl                
                         &                                  &       &                &                &                &                 \nl 
\textbf{5:2}             &                                  &       &                &                &                &                 \nl 
2004 HO$_{79}$            & $23.33\pm0.06$                  &  05.6  & $23.6\pm8$   &  $0.75\pm0.07$ &  $0.47\pm0.08$ &  $1.22\pm0.09$  \nl
2001 XQ$_{254}$           & $22.81\pm0.03$                  &  07.1  & $11.0\pm2$   &  $0.56\pm0.03$ &  $0.34\pm0.03$ &  $0.90\pm0.04$  \nl                 
(143707) 2003 UY$_{117}$  & $20.90\pm0.01$                  &  07.5  & $19.7\pm1$   &  $0.76\pm0.01$ &  $0.38\pm0.01$ &  $1.14\pm0.01$  \nl                 
(26375) 1999 DE$_{9}$     & $20.37\pm0.02$                  &  07.6  & $18.4\pm1$   &  $0.80\pm0.02$ &  $0.32\pm0.02$ &  $1.12\pm0.02$  \nl                 
2004 TT$_{357}$           & $22.80\pm0.04$\tablenotemark{b} &  09.0  & $14.3\pm2$   &  $0.74\pm0.03$ &  $0.27\pm0.04$ &  $0.99\pm0.04$  \nl                 
(38084) 1999 HB$_{12}$    & $22.16\pm0.03$                  &  13.2  & $14.7\pm1$   &  $0.69\pm0.03$ &  $0.32\pm0.03$ &  $1.01\pm0.02$  \nl                
(135571) 2002 GG$_{32}$   & $23.04\pm0.02$                  &  14.7  & $33.9\pm3$   &  $1.01\pm0.03$ &  $0.48\pm0.04$ &  $1.49\pm0.04$  \nl                
2004 EG$_{96}$            & $23.13\pm0.04$                  &  16.2  & $11.6\pm3$   &  $0.67\pm0.05$ &  $0.26\pm0.03$ &  $0.93\pm0.05$  \nl                
                         &                                  &       &                &                &                &                 \nl 
\textbf{3:1}             &                                  &       &                &                &                &                 \nl 
2006 QJ$_{181}$           & $22.47\pm0.04$                  &  20.0  & $14.0\pm4$   &  $0.73\pm0.06$ &  $0.27\pm0.04$ &  $1.01\pm0.06$  \nl               
(136120) 2003 LG$_{7}$    & $23.85\pm0.04$                  &  20.1 & $9.8\pm5$   &  $0.55\pm0.06$ &  $0.32\pm0.05$ &  $0.85\pm0.07$  \nl                
                         &                                  &       &                &                &                &                 \nl 
\textbf{11:3}            &                                  &       &                &                &                &                 \nl 
(126619) 2002 CX$_{154}$  & $23.46\pm0.03$                   &  16.0 & $22.2\pm4$   &  $0.79\pm0.05$ &  $0.41\pm0.05$ &  $1.18\pm0.06$  \nl              
\enddata
\tablenotetext{a}{The normalized Spectral gradient for the optical colors of the observed objects using the g' and i' measurements.}
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lcccccc}
%\small
\tablenum{3}
\tablewidth{7.0 in}
\tablecaption{BVRI Colors Derived Using Sloan Colors from this work}
\tablecolumns{7}
\tablehead{
\colhead{Name} & \colhead{$m_{R}$} & \colhead{i} & \colhead{$m_{R}(1,1,0)$} & \colhead{$m_{B}-m_{R}$} & \colhead{$m_{V}-m_{R}$} & \colhead{$m_{R}-m_{I}$} \\ \colhead{}   & \colhead{(mag)}  & \colhead{(deg)}  & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(mag)}}  
\startdata
\textbf{1:1 Nept. Trojans} &                               &        &              &                 &                  &                  \nl 
2006 RJ$_{103}$           & $22.28\pm0.02$                  &  08.2  & $7.24\pm0.04$   &  $1.31\pm0.06$ &  $0.48\pm0.05$ & $0.40\pm0.04$  \nl                 
2007 VL$_{305}$           & $22.63\pm0.05$                  &  28.1  & $7.87\pm0.09$   &  $1.24\pm0.08$ &  $0.45\pm0.07$ & $0.56\pm0.06$  \nl                 
                         &                                   &        &                &                 &                  &              \nl 
\textbf{5:4}             &                                   &        &                &                 &                  &              \nl 
(308460) 2005 SC$_{278}$  & $21.93\pm0.03$                  &  01.5  & $6.67\pm0.05$   &  $2.03\pm0.05$ &  $0.74\pm0.04$ & $0.66\pm0.03$  \nl                 
(127871) 2003 FC$_{128}$  & $22.06\pm0.02$                  &  02.4  & $6.89\pm0.03$   &  $1.89\pm0.03$ &  $0.69\pm0.02$ & $0.74\pm0.02$  \nl                 
(131697) 2001 XH$_{255}$  & $23.38\pm0.04$                  &  02.9  & $7.94\pm0.06$   &  $1.34\pm0.06$ &  $0.49\pm0.05$ & $0.57\pm0.06$  \nl
(79969) 1999 CP$_{133}$   & $22.33\pm0.02$                  &  03.2  & $7.23\pm0.03$   &  $1.23\pm0.04$ &  $0.45\pm0.03$ & $0.45\pm0.03$  \nl                 
                         &                                   &        &                &                 &                  &              \nl 
\textbf{4:3}             &                                   &        &                &                 &                  &              \nl 
2004 HM$_{79}$            & $23.19\pm0.04$                  &  01.2  & $7.24\pm0.06$   &  $1.29\pm0.07$ &  $0.47\pm0.06$ & $0.50\pm0.06$  \nl
(143685) 2003 SS$_{317}$  & $21.97\pm0.02$                  &  05.9  & $7.44\pm0.04$   &  $1.70\pm0.06$ &  $0.62\pm0.05$ & $0.67\pm0.03$  \nl      
1998 UU$_{43}$            & $22.55\pm0.03$                  &  09.6  & $6.85\pm0.05$   &  $1.49\pm0.05$ &  $0.54\pm0.04$ & $0.53\pm0.04$  \nl                 
2005 ER$_{318}$           & $22.53\pm0.03$                  &  10.4  & $7.58\pm0.05$   &  $1.32\pm0.04$ &  $0.48\pm0.03$ & $0.48\pm0.03$  \nl                
2000 CQ$_{104}$           & $23.59\pm0.03$                  &  13.5  & $7.78\pm0.04$   &  $1.31\pm0.05$ &  $0.48\pm0.04$ & $0.44\pm0.04$  \nl                
2004 TX$_{357}$           & $23.10\pm0.05$                  &  16.2  & $8.31\pm0.08$   &  $1.55\pm0.05$ &  $0.56\pm0.04$ & $0.48\pm0.03$  \nl                
                         &                                   &        &                &                 &                  &              \nl 
\textbf{5:3}             &                                   &        &                &                 &                  &              \nl 
2000 QN$_{251}$           & $23.31\pm0.05$                  &  00.3  & $7.47\pm0.08$   &  $1.63\pm0.07$ &  $0.59\pm0.06$ & $0.61\pm0.07$  \nl                
2003 YW$_{179}$           & $22.63\pm0.03$                  &  02.4  & $6.92\pm0.05$   &  $1.94\pm0.05$ &  $0.71\pm0.04$ & $0.61\pm0.04$  \nl                 
2002 VV$_{130}$           & $23.08\pm0.02$                  &  02.4  & $7.47\pm0.03$   &  $1.92\pm0.03$ &  $0.70\pm0.02$ & $0.67\pm0.02$  \nl                 
2001 XP$_{254}$           & $22.71\pm0.02$                  &  02.6  & $7.28\pm0.05$   &  $1.71\pm0.04$ &  $0.62\pm0.03$ & $0.60\pm0.04$  \nl                 
2002 GS$_{32}$            & $23.22\pm0.03$                  &  04.3  & $7.26\pm0.05$   &  $1.76\pm0.05$ &  $0.64\pm0.04$ & $0.62\pm0.04$  \nl                
2005 SE$_{278}$           & $22.49\pm0.04$                  &  06.9  & $6.62\pm0.07$   &  $1.82\pm0.05$ &  $0.66\pm0.04$ & $0.70\pm0.04$  \nl                 
(149349) 2002 VA$_{131}$  & $22.18\pm0.03$                  &  07.1  & $6.33\pm0.05$   &  $2.10\pm0.03$ &  $0.77\pm0.03$ & $0.67\pm0.03$  \nl                 
1999 CX$_{131}$           & $22.98\pm0.03$                  &  09.8  & $6.80\pm0.05$   &  $1.52\pm0.03$ &  $0.55\pm0.03$ & $0.51\pm0.03$  \nl                 
(126154) 2001 YH$_{140}$  & $20.98\pm0.05$                  &  11.1  & $5.16\pm0.08$   &  $1.53\pm0.03$ &  $0.56\pm0.02$ & $0.51\pm0.02$  \nl                
2006 CJ$_{69}$            & $22.62\pm0.02$                  &  17.9  & $7.15\pm0.04$   &  $1.92\pm0.04$ &  $0.70\pm0.03$ & $0.69\pm0.02$  \nl
                         &                                   &        &                &                 &                  &              \nl 
\textbf{7:4}             &                                   &        &                &                 &                  &              \nl 
(181871) 1999 CO$_{153}$  & $22.94\pm0.02$                  &  00.8  & $6.55\pm0.04$   &  $2.03\pm0.04$ &  $0.74\pm0.03$ & $0.56\pm0.03$  \nl                 
1999 HG$_{12}$            & $23.46\pm0.03$                  &  01.0  & $7.18\pm0.05$   &  $1.61\pm0.05$ &  $0.59\pm0.04$ & $0.66\pm0.03$  \nl                
(135024) 2001 KO$_{76}$   & $23.11\pm0.03$                  &  02.2  & $6.45\pm0.05$   &  $1.81\pm0.04$ &  $0.66\pm0.03$ & $0.67\pm0.03$  \nl                 
(160147) 2001 KN$_{76}$   & $22.62\pm0.02$                  &  02.6  & $6.45\pm0.04$   &  $1.65\pm0.04$ &  $0.60\pm0.03$ & $0.63\pm0.03$  \nl                 
2003 QW$_{111}$           & $23.16\pm0.03$                  &  02.7  & $6.63\pm0.05$   &  $1.68\pm0.07$ &  $0.61\pm0.06$ & $0.61\pm0.04$  \nl               
2004 PW$_{107}$           & $23.40\pm0.11$                  &  02.8  & $7.57\pm0.20$   &  $1.81\pm0.14$ &  $0.66\pm0.12$ & $0.53\pm0.13$  \nl               
2001 QE$_{298}$           & $23.04\pm0.05$                  &  03.7  & $7.24\pm0.08$   &  $1.89\pm0.08$ &  $0.69\pm0.07$ & $0.62\pm0.06$  \nl               
(119956) 2002 PA$_{149}$  & $22.53\pm0.02$                  &  04.1  & $6.14\pm0.04$   &  $1.79\pm0.02$ &  $0.65\pm0.02$ & $0.56\pm0.02$  \nl                 
(118378) 1999 HT$_{11}$   & $22.82\pm0.02$                  &  05.1  & $6.74\pm0.03$   &  $1.82\pm0.05$ &  $0.67\pm0.04$ & $0.66\pm0.03$  \nl                 
2004 OQ$_{15}$            & $22.96\pm0.04$                  &  09.7  & $6.77\pm0.07$   &  $1.36\pm0.06$ &  $0.49\pm0.05$ & $0.41\pm0.05$  \nl                 
2005 SF$_{278}$           & $21.78\pm0.03$                  &  13.3  & $6.16\pm0.04$   &  $2.00\pm0.05$ &  $0.73\pm0.04$ & $0.64\pm0.04$  \nl                
                         &                                   &        &                &                 &                  &              \nl 
\textbf{9:5}             &                                   &        &                &                 &                  &              \nl 
2002 GD$_{32}$            & $22.84\pm0.03$                  &  6.6   & $5.83\pm0.04$   &  $1.78\pm0.05$ &  $0.65\pm0.04$ & $0.69\pm0.04$  \nl                
                         &                                   &        &                &                 &                  &              \nl 
\textbf{2:1 Twotinos}    &                                   &        &                &                 &                  &              \nl 
2001 UP$_{18}$            & $22.98\pm0.04$                  &  01.2  & $5.79\pm0.07$   &  $1.49\pm0.05$ &  $0.54\pm0.04$ & $0.53\pm0.05$  \nl                 
2001 FQ$_{185}$           & $23.03\pm0.03$                  &  03.2  & $7.32\pm0.05$   &  $1.86\pm0.05$ &  $0.68\pm0.04$ & $0.73\pm0.04$  \nl                 
2000 QL$_{251}$           & $22.49\pm0.02$                  &  03.7  & $6.54\pm0.03$   &  $1.36\pm0.04$ &  $0.49\pm0.03$ & $0.48\pm0.03$  \nl                 
(119979) 2002 WC$_{19}$   & $20.54\pm0.01$                  &  09.2  & $4.05\pm0.03$   &  $1.79\pm0.02$ &  $0.65\pm0.01$ & $0.65\pm0.01$  \nl                 
2004 TV$_{357}$           & $22.03\pm0.02$                  &  09.7  & $6.36\pm0.04$   &  $1.07\pm0.02$ &  $0.39\pm0.02$ & $0.34\pm0.02$  \nl                 
(308379) 2005 RS$_{43}$   & $21.16\pm0.02$                  &  10.0  & $4.74\pm0.04$   &  $1.37\pm0.04$ &  $0.50\pm0.03$ & $0.47\pm0.03$  \nl                
2005 CA$_{79}$            & $20.56\pm0.02$                  &  11.7  & $4.70\pm0.04$   &  $1.76\pm0.03$ &  $0.64\pm0.03$ & $0.53\pm0.03$  \nl                
(137295) 1999 RB$_{216}$  & $21.98\pm0.04$                  &  12.7  & $6.75\pm0.05$   &  $1.52\pm0.04$ &  $0.55\pm0.03$ & $0.56\pm0.03$  \nl                
2006 SG$_{369}$           & $21.96\pm0.02$                  &  13.6  & $6.95\pm0.04$   &  $1.78\pm0.05$ &  $0.65\pm0.04$ & $0.61\pm0.04$  \nl                
2000 JG$_{81}$            & $23.11\pm0.03$                  &  23.5  & $7.57\pm0.05$   &  $1.24\pm0.05$ &  $0.45\pm0.04$ & $0.53\pm0.04$  \nl                
                         &                                   &        &                &                 &                  &              \nl 
\textbf{7:3}             &                                   &        &                &                 &                  &              \nl
 (131696) 2001 XT$_{254}$ & $22.82\pm0.03$                   &  00.5   & $7.07\pm0.05$ & $1.34\pm0.05$    & $0.49\pm0.04$& $0.40\pm0.05$      \nl
                         &                                   &        &                &                 &                  &              \nl 
\textbf{12:5}             &                                   &        &                &                 &                  &             \nl 
(119878) 2002 CY$_{224}$  & $21.58\pm0.01$                  &  15.7  & $5.67\pm0.03$   &  $1.86\pm0.04$ &  $0.68\pm0.03$ & $0.65\pm0.03$  \nl                
(79978) 1999 CC$_{158}$   & $21.90\pm0.03$                  &  18.8  & $5.25\pm0.05$   &  $1.74\pm0.04$ &  $0.64\pm0.03$ & $0.57\pm0.03$  \nl                
                         &                                   &        &                &                 &                  &              \nl 
\textbf{5:2}             &                                   &        &                &                 &                  &              \nl 
2004 HO$_{79}$            & $23.09\pm0.06$                  &  05.6  & $6.90\pm0.09$   & $1.52\pm0.09$  &  $0.55\pm0.07$ & $0.68\pm0.08$   \nl
2001 XQ$_{254}$           & $22.59\pm0.03$                  &  07.1  & $7.37\pm0.06$   &  $1.21\pm0.04$ &  $0.44\pm0.03$ & $0.55\pm0.03$  \nl                 
(143707) 2003 UY$_{117}$  & $20.65\pm0.01$                  &  07.5  & $5.35\pm0.03$   &  $1.53\pm0.01$ &  $0.56\pm0.01$ & $0.59\pm0.01$  \nl                 
(26375) 1999 DE$_{9}$     & $20.12\pm0.02$                  &  07.6  & $4.40\pm0.04$   &  $1.60\pm0.02$ &  $0.58\pm0.02$ & $0.53\pm0.02$  \nl                 
2004 TT$_{357}$           & $22.56\pm0.04$                  &  09.0  & $7.42\pm0.07$   &  $1.50\pm0.04$ &  $0.55\pm0.03$ & $0.48\pm0.04$  \nl                 
(38084) 1999 HB$_{12}$    & $21.92\pm0.03$                  &  13.2  & $6.62\pm0.05$   &  $1.42\pm0.03$ &  $0.52\pm0.03$ & $0.53\pm0.03$  \nl                
(135571) 2002 GG$_{32}$   & $22.76\pm0.02$                  &  14.7  & $6.91\pm0.04$   &  $1.94\pm0.03$ &  $0.71\pm0.03$ & $0.69\pm0.04$  \nl                
2004 EG$_{96}$            & $22.90\pm0.04$                  &  16.2  & $7.86\pm0.06$   &  $1.39\pm0.06$ &  $0.51\pm0.05$ & $0.47\pm0.03$  \nl                
                         &                                   &        &                &                 &                  &              \nl 
\textbf{3:1}             &                                   &        &                &                 &                  &              \nl 
2006 QJ$_{181}$           & $22.23\pm0.04$                  &  20.0  & $6.63\pm0.08$   &  $1.49\pm0.07$ &  $0.54\pm0.06$ & $0.48\pm0.04$  \nl               
(136120) 2003 LG$_{7}$    & $23.63\pm0.04$                  &  20.1  & $8.08\pm0.08$   &  $1.20\pm0.07$ &  $0.43\pm0.06$ & $0.53\pm0.05$  \nl                
                         &                                   &        &                &                 &                  &              \nl 
\textbf{11:3}             &                                   &        &                &                 &                  &             \nl 
(126619) 2002 CX$_{154}$  & $23.21\pm0.03$                  &  16.0  & $7.15\pm0.05$   &  $1.58\pm0.06$ &  $0.58\pm0.05$ & $0.62\pm0.05$  \nl              
\enddata
\tablenotetext{}{A few of the above objects have also had colors independently determined and are not shown here but in Figure~\ref{fig:knownRescolorall}.  The colors reported elsewhere and found in this work are within the uncertainties of the various observations. 1998 UU43 has VRI from Benecchi et al. (2011), 1999 CX131 has VRI from Benecchi et al. (2011) and  BVRI from Peixinho et al. (2004), 1999 CO153 has VR Benecchi et al. (2011) and BVR from  Trujillo and Brown (2002), 2003 QW111 has VI from Benecchi et al. (2009), 1999 HT11 has BVR from Trujillo and Brown (2002), 2000 QL251 has VI from Benecchi et al. (2009), 2002 WC19 has VI from Benecchi et al. (2009), 1999 RB216 has BVRI from Boehnhardt et al. (2002),  2000 JG81 has VRI from Benecchi et al. (2011), 2002 CY224 has BVRI from Santos-Sanz et al. (2009), 1999 CC158 has BVRI from Delsanti et al. (2001) and Doressoundiram et al. (2002),  1999 DE9 has many BVRI sources including Jewitt and Luu (2001) and Delsanti et al. (2001),  1999 HB12 has BVR from  Trujillo and Brown (2002) and BVRI from Peixinho et al. (2004), and 2002 CX154 has BVRI from Santos-Sanz et al. (2009).}
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

% This is a template LaTeX input file.  (Version of 17 August 1999)
% 
% It is for Astronomical Journal articles
%
% For the paper A Southern Sky Survey for Bright KBOs and Centaurs
%
% This is table 5, for detection eff. of KBOs and centaurs
%
%\\ \colhead{} &
%\colhead{KBOs\tablenotemark{a}} & \colhead{}

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lccccc}
%\small
\tablenum{4}
\tablewidth{6 in}
\tablecaption{Orbital Information for Observed Objects}
\tablecolumns{6}
\tablehead{
\colhead{Name} & \colhead{Type\tablenotemark{a}}  & \colhead{$q$} & \colhead{$i$} & \colhead{$e$}  & \colhead{$a$} \\ \colhead{} & \colhead{}  & \colhead{(AU)} &\colhead{(deg)} &\colhead{} &\colhead{(AU)} }  
\startdata
2006 RJ$_{103}$                      & 1:1 &  29.31  & 08.2   & 0.029  &  30.20  \nl
2007 VL$_{305}$                      & 1:1 &  28.13  & 28.1   & 0.069  &  30.20  \nl
(308460) 2005 SC$_{278}$             & 5:4 &  32.59  & 01.5   & 0.069  &  35.01  \nl
(127871) 2003 FC$_{128}$             & 5:4 &  31.89  & 02.4   & 0.086  &  34.90  \nl
(131697) 2001 XH$_{255}$             & 5:4 &  32.40  & 02.9   & 0.074  &  35.01  \nl
(79969) 1999 CP$_{133}$              & 5:4 &  31.93  & 03.2   & 0.083  &  34.84  \nl
2004 HM$_{79}$                       & 4:3 &  33.35 &  01.2   & 0.082  &  36.33  \nl
(143685) 2003 SS$_{317}$             & 4:3 &  27.87  & 05.9   & 0.241  &  36.71  \nl
1998 UU$_{43}$                       & 4:3 &  31.96  & 09.6   & 0.129  &  36.68  \nl
2005 ER$_{318}$                      & 4:3 &  30.63  & 10.4   & 0.161  &  36.49  \nl
2000 CQ$_{104}$                      & 4:3 &  27.99  & 13.5   & 0.237  &  36.67  \nl
2004 TX$_{357}$                      & 4:3 &  28.87  & 16.2   & 0.217  &  36.85  \nl
2000 QN$_{251}$                      & 5:3 &  36.98  & 00.3   & 0.128  &  42.42  \nl
2003 YW$_{179}$                      & 5:3 &  35.69  & 02.4   & 0.156  &  42.29  \nl
2002 VV$_{130}$                      & 5:3 &  35.19  & 02.4   & 0.175  &  42.65  \nl
2001 XP$_{254}$                      & 5:3 &  33.04  & 02.6   & 0.220  &  42.38  \nl
2002 GS$_{32}$                       & 5:3 &  37.61  & 04.3   & 0.105  &  42.04  \nl
2005 SE$_{278}$                      & 5:3 &  37.68  & 06.9   & 0.115  &  42.59  \nl
(149349) 2002 VA$_{131}$             & 5:3 &  32.25  & 07.1   & 0.243  &  42.57  \nl
1999 CX$_{131}$                      & 5:3 &  32.44  & 09.8   & 0.232  &  42.23  \nl
(126154) 2001 YH$_{140}$             & 5:3 &  36.37  & 11.1   & 0.144  &  42.48  \nl
2006 CJ$_{69}$                       & 5:3 &  32.59  & 17.9   & 0.230  &  42.20  \nl
(181871) 1999 CO$_{153}$             & 7:4 &  39.91  & 00.8   & 0.088  &  43.74  \nl
1999 HG$_{12}$                       & 7:4 &  36.76  & 01.0   & 0.154  &  43.44  \nl
(135024) 2001 KO$_{76}$              & 7:4 &  38.62  & 02.2   & 0.112  &  43.50  \nl
(160147) 2001 KN$_{76}$              & 7:4 &  39.83  & 02.6   & 0.085  &  43.53  \nl
2003 QW$_{111}$                      & 7:4 &  38.88  & 02.7   & 0.114  &  43.88  \nl
2004 PW$_{107}$                      & 7:4 &  37.96  & 02.8   & 0.137  &  43.97  \nl
2001 QE$_{298}$                      & 7:4 &  36.93  & 03.7   & 0.160  &  43.98  \nl
(119956) 2002 PA$_{149}$             & 7:4 &  36.22  & 04.1   & 0.172  &  43.77  \nl
(118378) 1999 HT$_{11}$              & 7:4 &  38.73  & 05.1   & 0.111  &  43.58  \nl
2004 OQ$_{15}$                       & 7:4 &  38.15  & 09.7   & 0.126  &  43.66  \nl
2005 SF$_{278}$                      & 7:4 &  35.54  & 13.3   & 0.193  &  44.07  \nl
2002 GD$_{32}$                       & 9:5 &  38.11  & 06.6   & 0.141  &  44.35  \nl
2001 UP$_{18}$                       & 2:1 &  44.64  & 01.2   & 0.070  &  48.01  \nl
2001 FQ$_{185}$                      & 2:1 &  36.75  & 03.2   & 0.226  &  47.48  \nl
2000 QL$_{251}$                      & 2:1 &  37.51  & 03.7   & 0.219  &  48.04  \nl
(119979) 2002 WC$_{19}$              & 2:1 &  35.50  & 09.2   & 0.263  &  48.15  \nl 
2004 TV$_{357}$                      & 2:1 &  34.52  & 09.7   & 0.283  &  48.13  \nl
(308379) 2005 RS$_{43}$              & 2:1 &  38.46  & 10.0   & 0.200  &  48.10  \nl
2005 CA$_{79}$                       & 2:1 &  37.08  & 11.7   & 0.226  &  47.91  \nl 
(137295) 1999 RB$_{216}$             & 2:1 &  33.64  & 12.7   & 0.298  &  47.93  \nl
2006 SG$_{369}$                      & 2:1 &  30.15  & 13.6   & 0.376  &  48.28  \nl
(130391) 2000 JG$_{81}$              & 2:1 &  34.15  & 23.5   & 0.277  &  47.25  \nl
(131696) 2001 XT$_{254}$             & 7:3 &  35.90  & 00.5   & 0.324  &  53.14  \nl
(119878) 2002 CY$_{224}$             & 12:5&  35.21  & 15.7   & 0.348  &  53.99  \nl
(79978) 1999 CC$_{158}$              & 12:5&  38.99  & 18.8   & 0.278  &  54.04  \nl
2004 HO$_{79}$                       & 5:2 &  32.43  & 05.6   & 0.410  &  54.94  \nl
2001 XQ$_{254}$                      & 5:2 &  31.06  & 07.1   & 0.442  &  55.70  \nl
(143707) 2003 UY$_{117}$             & 5:2 &  32.48  & 07.5   & 0.422  &  56.18  \nl
(26375) 1999 DE$_{9}$                & 5:2 &  32.21  & 07.6   & 0.418  &  55.36  \nl
2004 TT$_{357}$                      & 5:2 &  31.49  & 09.0   & 0.438  &  56.03  \nl
(38084) 1999 HB$_{12}$               & 5:2 &  32.56  & 13.2   & 0.411  &  55.31  \nl
(135571) 2002 GG$_{32}$              & 5:2 &  35.84  & 14.7   & 0.349  &  55.04  \nl
2004 EG$_{96}$                       & 5:2 &  32.06  & 16.2   & 0.420  &  55.24  \nl
2006 QJ$_{181}$                      & 3:1 &  31.66  & 20.0   & 0.500  &  63.29  \nl
(136120) 2003 LG$_{7}$               & 3:1 &  32.43  & 20.1   & 0.476  &  61.84  \nl 
(126619) 2002 CX$_{154}$             & 11:3&  37.96  & 16.0   & 0.467  &  71.17  \nl
\enddata
\tablenotetext{a}{Resonant membership is from the Minor Planet Center as well as Elliot et al. (2005), Gladman et al. (2008), Petit et al. (2011) and the updated version of Elliot et al. (2005) kept by Marc Buie at www.boulder.swri.edu/$\sim$buie/kbo/astrom.}
\tablenotetext{}{Quantities are the perihelion distance ($q$), semi-major axis ($a$), eccentricity ($e$) and inclination ($i$).  Data taken from the Minor Planet Center.} 
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

% This is a template LaTeX input file.  (Version of 17 August 1999)
% 
% It is for Astronomical Journal articles
%
% For the paper A Southern Sky Survey for Bright KBOs and Centaurs
%
% This is table 5, for detection eff. of KBOs and centaurs
%
%\\ \colhead{} &
%\colhead{KBOs\tablenotemark{a}} & \colhead{}

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lccccccc}
%\small
\tablenum{5}
\tablewidth{6.5 in}
\tablecaption{Spectral Gradients of Various Reservoirs}   
\tablecolumns{8}
\tablehead{
\colhead{Type} & \colhead{N} & \colhead{Very-Red}  & \colhead{Ultra-Red} & \colhead{$i<10$} & \colhead{$i<5$} & \colhead{$\overline{S}$} & \colhead{Reference} \\ \colhead{} & \colhead{} & \colhead{($S>20$)} & \colhead{($S>25$)} & \colhead{(deg)} & \colhead{(deg)} & \colhead{} & \colhead{} }  
\startdata
1:1                   &   6   &   $0 \%$  &     $0 \%$     &    $67 \%$   &    $33\%$   &     $9.3\pm3$   & 1,2 \nl
5:4                   &   4   &   $50\%$  &     $50\%$     &    $100\%$   &    $100\%$  &     $20\pm10$   & 1 \nl
4:3                   &   6   &   $17\%$  &     $17\%$     &    $50\%$    &    $17\%$   &     $14\pm3$    & 1 \nl
3:2                   &   28  &   $54\%$  &     $32\%$     &    $46\%$    &    $25\%$   &     $19\pm15$   & 3,4,5,6,7 \nl
5:3                   &   10  &   $80\%$  &     $60\%$     &    $80\%$    &    $50\%$   &     $28\pm4$    & 1 \nl
7:4                   &   14  &   $86\%$  &     $50\%$     &    $78\%$    &    $57\%$   &     $26\pm3$    & 1,7,11,12 \nl
2:1                   &   12  &   $50\%$  &     $42\%$     &    $42\%$    &    $25\%$   &     $20\pm15$   & 1,3 \nl
7:3                   &   3   &   $67\%$  &     $67\%$     &    $67\%$    &    $33\%$   &     $25\pm10$   & 1,7,9,10 \nl
5:2                   &   14  &   $21\%$  &     $14\%$     &    $57\%$    &    $7 \%$   &     $17\pm5$    & 1,6,7,8,12,14 \nl
3:1                   &   3   &   $0 \%$  &     $0 \%$     &    $0 \%$    &    $0 \%$   &     $13\pm2$    & 1,8 \nl
Scattered KBOs        &   22  &   $18\%$  &     $18\%$     &    $18\%$    &    $0\%$    &     $16\pm4$    & 8,10,11 \nl
Detached Disk         &   12  &   $0 \%$  &     $0 \%$     &    $17\%$    &    $8 \%$   &     $14\pm3$     & 8 \nl
Cold Classical        &   26  &   $92\%$  &     $75\%$     &    $100\%$   &    $100\%$  &     $27\pm3$    & 3,10,15,16 \nl
Outer Classical       &   5   &   $80\%$  &     $40\%$     &    $40\%$    &    $40\%$   &     $23\pm3$    & 8 \nl
Inner Oort Cloud      &   3   &   $100\%$ &     $67\%$     &    $0\%$     &    $0\%$    &     $25\pm2$    & 8 \nl
\enddata
\tablenotetext{}{N is the number of objects used in the statistics.  S
  is the spectral gradient as defined in the text using known B or g'
  and I or i'-band photometry normalized to the V-band.  Very-red is
  defined as $S>20$, which is the spectral gradient that $90\%$ of the
  cold classical objects are redder than.  Ultra-red is defined as
  $S>25$, which is the spectral gradient that $75\%$ of the cold
  classical objects are redder than.  The $\pm$ on the average spectral
  gradient, $\overline{S}$, is not an error but displays the general range the type of
  objects span.  Percent of inclinations less than 10 or 5 degrees are only
  for those objects that have known good color measurements.}
\tablenotetext{}{References for TNO colors used in statistics:
1) This Work;
2) Sheppard and Trujillo (2006);
3) Tegler and Romanishin (2000);
4) Jewitt and Luu (2001);
5) Delsanti et al. (2001);
6) Doressoundiram et al. (2002);
7) Peixinho et al. (2004);
8) Sheppard (2010);
9) Luu and Jewitt (1996);
10) Trujillo and Brown (2002);
11) Boehnhardt et al. (2002);
12) Santos-Sanz et al. (2009);
13) Tegler et al. (2003);
14) Doressoundiram et al. (2005);
15) Peixinho et al. (2008);
16) Gulbis et al. (2006).}
\end{deluxetable}
\end{center}

%\end{document}             % End of document.

\newpage

% This is a template LaTeX input file.  (Version of 17 August 1999)
% 
% It is for Astronomical Journal articles
%
% For the paper A Southern Sky Survey for Bright KBOs and Centaurs
%
% This is table 5, for detection eff. of KBOs and centaurs
%
%\\ \colhead{} &
%\colhead{KBOs\tablenotemark{a}} & \colhead{}

%\documentstyle [aj_pt4]{article}    % Specifies the document style.

%\begin{document}

\begin{center}
\begin{deluxetable}{lcccccc}
%\small
\tablenum{6}
\tablewidth{5.5in}
\tablecaption{T-test and Kolmogorov-Smirnov Color Test Results}
\tablecolumns{7}
\tablehead{
\colhead{Type 1\tablenotemark{a}} & \colhead{Type 2\tablenotemark{a}} & \colhead{N\tablenotemark{b}}  & \colhead{t-stat\tablenotemark{c}}  & \colhead{t-test\tablenotemark{d}} & \colhead{D-stat\tablenotemark{e}}  & \colhead{K-S\tablenotemark{d}}  \\ \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{}}  
\startdata
%$3\sigma$        &                  & -   &  -     &  -         &  -     &  99.73\%   \nl
%$2\sigma$        &                  & -   &   -    &    -       &   -    &  95\%      \nl
\multicolumn{7}{l}{\textbf{Both Types may be Drawn from the Same Parent Population:}}  \nl
Cold Classical   & 7:4              & 40  & 1.79   &  $56\%$     &  0.31  &   $70\%$   \nl
Cold Classical   & 5:3              & 36  & 0.85   &  $12\%$     &  0.36  &   $76\%$   \nl
Scattered Disk   & 4:3              & 28  & 1.31   &  $23   \%$  &  0.27  &  $19\%$    \nl
Scattered Disk   & 5:2              & 36  & 0.45   &  $42   \%$  &  0.27  &  $52\%$    \nl
Scattered Disk   & 2:1              & 34  & -0.18  &  $75\%$     &  0.35  &  $77\%$    \nl
Scattered Disk   & 3:2              & 50  & -0.20  &  $76   \%$  &  0.35  &  $93\%$    \nl
Detached Disk    & Scattered Disk   & 34  & 2.02   &  $69\%$     &  0.23  &  $24\%$    \nl
Detached Disk    & 4:3              & 18  & 0.51   &  $36\%$     &  0.33  &  $33\%$    \nl
Detached Disk    & 5:2              & 26  & -0.86  &  $92\%$     &  0.43  &  $86\%$    \nl
2:1              & 3:2              & 40  & 0.79   &  $17\%$     &  0.20  &  $16\%$   \nl
4:3              & 5:2              & 20  & 1.80   &  $56\%$     &  0.36  &  $45\%$   \nl
5:3              & 7:4              & 24  & 0.35   &  $48\%$     &  0.33  &  $53\%$   \nl
\hline
\hline
\multicolumn{7}{l}{\textbf{Reject Both Types Being Drawn from the Same Parent Population:}} \nl 
Cold Classical   & 2:1              & 38  & 2.88   &  $92\%$     &  0.46  &  $96\%$   \nl
Scattered Disk   & 1:1              & 28  & 4.10   &  $99.53\%$  &  0.68  &  $98.78\%$ \nl
Cold Classical   & 3:2              & 54  & 3.96   &  $99.45\%$  &  0.49  &  $99.82\%$ \nl
Cold Classical   & 4:3              & 32  & 5.10   &  $99.36\%$  &  0.79  &  $99.84\%$ \nl
Scattered Disk   & 5:3              & 32  & -2.50  &  $99.82\%$  &  0.68  &  $99.85\%$ \nl
Scattered Disk   & 7:4              & 36  & -2.35  &  $99.80\%$  &  0.70  &  $99.98\%$ \nl
Cold Classical   & 5:2              & 40  & 5.32   &  $99.96\%$  &  0.71  &  $99.99\%$ \nl
Cold Classical   & 1:1              & 32  & 16.4   &  $99.99\%$  &  1.00  &  $99.99\%$ \nl
\hline
5:3 or 7:4       & 5:2 or 4:3       &  -  &  -     & $\sim 99\%$ &    -   &  $\sim 98\%$   \nl
1:1              & Any Other        &  -  &  -     & $\sim 99\%$ &   -    &  $\sim 99\%$  \nl
\enddata
\tablenotetext{a}{The dynamical groups being tested.}
\tablenotetext{b}{The number of objects used in the test.}
\tablenotetext{c}{The t-statistic from the t-test.}
\tablenotetext{d}{The level of confidence that the two groups are not drawn from the same parent population using the t-test or Kolmogorov-Smirnov (K-S) test.}
\tablenotetext{e}{The D-statistic from the Kolmogorov-Smirnov test.}
\end{deluxetable}
